Bayesian Analysis of $\chi$EFT at Leading Order in a Modified Weinberg Power Counting Approach

We present a Bayesian analysis of renormalization-group invariant nucleon-nucleon interactions at leading order in chiral effective field theory ($\chi$EFT) with momentum cutoffs in the range 400--4000 MeV. We use history matching to identify relevant regions in the parameter space of low-energy constants (LECs) and subsequently infer the posterior probability density of their values using Markov chain Monte Carlo. All posteriors are conditioned on experimental data for neutron-proton scattering observables and we estimate the $\chi$EFT truncation error in an uncorrelated limit. We do not detect any significant cutoff dependence in the posterior predictive distributions for two-nucleon observables. For all cutoff values we find a multimodal LEC posterior with an insignificant mode harboring a bound $^1{S}_0$ state. The $^3P_0$ and $^3P_2$ phase shifts emerging from the Bayesian analysis are less constrained and typically more repulsive compared to the results of a phase shift optimization. We expect that our inference will impact predictions for nuclei. This work demonstrates how to perform inference in the presence of limit-cycle-like behavior and spurious bound states, and lays the foundation for a Bayesian analysis of renormalization-group invariant $\chi$EFT interactions beyond leading order.

==> kinematics2.tex <==
\usetikzlibrary{calc,patterns,angles,quotes,shapes,snakes}

\begin{tikzpicture}
    \coordinate (Origo)   at (0,0);
    \coordinate (a) at (-4,0);
    \coordinate (b) at (-1,0);
    \coordinate (c) at (3,0);
    \coordinate (d) at (4,0);
    \coordinate (e) at (0.7,0.7);
    \coordinate (f) at (3,3);
    \coordinate (g) at (4*0.7,4*0.7);
    
    % Draw coordinate axis 
    \draw [ultra thick,-latex] (c)
        -- (d) node [above left] {$\bm{\hat{z}}$};
        
    \draw [thick,-latex] (a)
        -- (b) node [above left] {$\bm{p}, (s,m_s)$};
    
     \draw [thick,-latex] (e)
        -- (g) node [above left] {$\bm{p}', (s,m'_s)$};
    
    \draw [style=help lines,dashed] (a)
        -- (d) node [above left] {};
        
    \node[draw,star,star points=7,star point ratio=0.8,fill=gray!20,minimum size=0.8cm] at (Origo) {};
    
    \pic [draw, ->, "$\theta_{\mathrm{c.m.}}$", angle eccentricity=1.2,angle radius=2cm] {angle = c--Origo--f};
\end{tikzpicture}
